Learning Biomolecular Models using Signal Temporal Logic

Modeling dynamical biological systems is key for understanding, predicting, and controlling complex biological behaviors. Traditional methods for identifying governing equations, such as ordinary differential equations (ODEs), typically require extensive quantitative data, which is often scarce in biological systems due to experimental limitations. To address this challenge, we introduce an approach that determines biomolecular models from qualitative system behaviors expressed as Signal Temporal Logic (STL) statements, which are naturally suited to translate expert knowledge into computationally tractable specifications. Our method represents the biological network as a graph, where edges represent interactions between species, and uses a genetic algorithm to identify the graph. To infer the parameters of the ODEs modeling the interactions, we propose a gradient-based algorithm. On a numerical example, we evaluate two loss functions using STL robustness and analyze different initialization techniques to improve the convergence of the approach.

==> figures/overview_fig.tex <==
\def\stepbox#1#2#3#4{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [draw=#3, rounded corners, very thick](-3,-5) rectangle (11,8.5);
	\end{scope}
}

\def\stepboxmid#1#2#3#4{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [draw=#3, rounded corners, very thick](-3,-5) rectangle (23,8.5);
	\end{scope}
}
\resizebox{\textwidth}{!}{%
	
\begin{tikzpicture}[node distance=4cm, auto]  
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!80,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=10cm, text=white, minimum height=1.5cm},
		myenhancer/.style={->, thick, shorten <=2pt, shorten >=2pt,},
            myinhibitory/.style={-|, thick, shorten <=2pt, shorten >=2pt},
            mydashed/.style={draw=TUMGray, thin, dashed, dash pattern=on 3pt off 2pt}
		mylabel/.style={text width=7em, text centered},
            every state/.style={draw=black,text=black,minimum size=2cm,font=\Huge} 
	} 
	\begin{scope}[yshift=-7cm, xshift= -9cm]
       
		\draw [draw=TUMGray!40, rounded corners, very thick](-3,0.5) rectangle (11,8.5);
		\node[text=TUMGray!90] at (3.7, 9) (legend1){\Huge{ \makecell[c]{\textbf{Genes, cell or cytokine types}}}};
         \begin{scope}[yshift=1cm]
            \node[state] (A) at (0,5)   {1};
            \node[state] (B) at (4,4.5)   {2};
            \node[state] (C) at (2,1.5)  {3};
            \node[state] (D) at (6.5,2)   {4};
            \node[state] (E) at (7,5.5)   {5};
        \end{scope}
        \draw [draw=TUMGray!40, rounded corners, very thick](-3,-5) rectangle (11,-1);
		\node[text=TUMGray!90] at (3.7, -0.5) (legend2){\Huge{ \makecell[c]{\textbf{\ac{stl} specification}}}};
        \node[text=black] at (3.7, -3) (spec){\Huge{ \makecell[c]{$\varphi: x_1 \geq 0.4 \implies \event_{[5,10]} x_5 \leq 20 $}}};
        \begin{scope}[yshift=3cm]
		\draw [fill=TUMGray!30,draw=TUMGray!30, very thick, yshift=-0.8cm] (11.25,3) -- (14.7,3) -- (15.2,2.5) -- (14.7,2) -- (11.25,2)-- cycle;
		\draw [fill=TUMGray!30,draw=TUMGray!30, very thick, yshift=-0.8cm] (14.4,1.5) -- (15.5,2.5) -- (14.4,3.5)-- cycle;
        \end{scope}
        \begin{scope}[yshift=-4.5cm]
		\draw [fill=TUMGray!30,draw=TUMGray!30, very thick, yshift=-0.8cm] (11.25,3) -- (14.7,3) -- (15.2,2.5) -- (14.7,2) -- (11.25,2)-- cycle;
		\draw [fill=TUMGray!30,draw=TUMGray!30, very thick, yshift=-0.8cm] (14.4,1.5) -- (15.5,2.5) -- (14.4,3.5)-- cycle;
        \end{scope}
	\end{scope}
        \begin{scope}[yshift=-7cm, xshift= 9.8cm]
            \tikzset{
                every state/.style={draw=black,text=black,minimum size=1.5cm,font=\LARGE}
                }
		\stepboxmid{(0,0)}{0}{TUMGray!40}{1}
		\node[text=TUMGray!90] at (10.5, 9) (legend1){\Huge{ \makecell[c]{\textbf{Genetic algorithm}}}};
        %\draw [draw=TUMGray!90, rounded corners, very thick](-2,-4) rectangle (9,7.5); % Adjust scaling and position
                %\node[text=TUMGray!90] at (3.7, 9) (legend1) {\Huge{ \makecell[c]{\textbf{Graph optimization}}}};
                \begin{scope}[scale=1,yshift=-0.5cm]
                \draw [draw=TUMGray!90, rounded corners, very thick](-0.0,1) rectangle (9,7.5);
                \draw [draw=TUMGray!90, rounded corners, very thick,fill=white](-0.5,0.5) rectangle (8.5,7);
                \draw [draw=TUMGray!90, rounded corners, very thick, fill=white](-1,0) rectangle (8,6.5);
                \node[state] (A) at (0,5)   {1};
                \node[state] (B) at (4,4.5)   {2};
                \node[state] (C) at (2,1.5)  {3};
                \node[state] (D) at (6.5,2)   {4};
                \node[state] (E) at (7,5.5)   {5};
                \path (C) edge [myenhancer, draw=TUMGray, thin, dashed] node [font=\Large] {\textcolor{gray}{?}} (A)
                          edge [myenhancer, draw=TUMGray, thin, dashed] node [font=\Large] {\textcolor{gray}{?}} (B)
                          edge [myenhancer, draw=TUMGray, thin, dashed] node [font=\Large] {\textcolor{gray}{?}} (D)
                      (D) edge [myinhibitory,  draw=TUMGray, thin, dashed] node [font=\Large] {\textcolor{gray}{?}} (B)
                      (E) edge [myinhibitory, draw=TUMGray, thin, dashed] node [font=\Large] {\textcolor{gray}{?}} (D);
                \draw[very thick, -latex] (4.5,7.7) -- (4.5,8.2) -- (16,8.2) -- (16,7.7);
                \draw[very thick, -latex] (4.5,-1.8) -- (4.5,-0.2);
                \node at (10.5, 8.5) (legend1) {{\fontsize{19pt}{18pt}\selectfont \makecell[c]{$\mathcal{G}_1, \mathcal{G}_2, \mathcal{G}_3$}}};
                \draw[very thick, -latex] (16,-0.2) -- (16,-1.8);
                \node at (14.5, -0.9) (legend1) {{\fontsize{19pt}{18pt}\selectfont \makecell[c]{$\rho^*_1, \rho^*_2,\rho^*_3$}}};
                \end{scope}
            \begin{scope}[scale=1,shift={(12,-0.5)}]
                \draw [draw=TUMGray!90, rounded corners, very thick](-0.0,1) rectangle (9,7.5);
                \draw [draw=TUMGray!90, rounded corners, very thick,fill=white](-0.5,0.5) rectangle (8.5,7);
                \draw [draw=TUMGray!90, rounded corners, very thick, fill=white](-1,0) rectangle (8,6.5);
                % \node[text=black] at (3.7, 4.5) (legend1) {{\fontsize{19pt}{18pt}\selectfont \makecell[c]{$\begin{aligned}
                %     & \mathcal{D}_\theta  \leftarrow \Psi (\mathcal{G}_1) \\ 
                %     % & \text{such that}: \\
                %     % & \quad \mathbf x(\theta, \mathcal{E}_1) = \int f(x, u, \theta, \mathcal{E}_1) dt %\\
                %     %& \quad \mathbf x_0 = x_0 
                % \end{aligned}$}}};
                \node[text=black] at (3.7, 3.2) (legend1) {{\fontsize{19pt}{18pt}\selectfont \makecell[c]{$\begin{aligned}
                    %& \mathcal{D}_{\theta, \mathcal{E}}  \leftarrow \Psi (\mathcal{G}_1) \\[7pt] 
                    & \theta_1^* = \argmax_{\theta \in \mathcal{P}} \rho(\mathbf x(\theta, \mathcal{E}_1), \varphi)  \\[7pt]
                    &\text{such that}: \\
                    & \mathbf{x}(\theta, \mathcal{E}) = \int_0^T \mathcal{D}_{\theta, \mathcal{E}}(x, a) \, dt \\
                    & \mathbf{x}(t=0) = \mathbf{x}_0
                \end{aligned}$}}};
            \end{scope}
            \draw [draw=TUMGray!90, rounded corners, very thick](-1,-4.5) rectangle (21,-2.5);
            \node at (10, -3.5) (legend1) {\huge{ \makecell[c]{Mutation \hspace{0.4cm}$\leftarrow$ \hspace{0.4cm} Selection \hspace{0.4cm} $\leftarrow$ \hspace{0.4cm} Fitness Evaluation}}};
            \draw [fill=TUMGray!30,draw=TUMGray!30, very thick, xshift=12cm, yshift=-0.8cm] (11.25,3) -- (14.7,3) -- (15.2,2.5) -- (14.7,2) -- (11.25,2)-- cycle;
		\draw [fill=TUMGray!30,draw=TUMGray!30, very thick, xshift=12cm, yshift=-0.8cm] (14.4,1.5) -- (15.5,2.5) -- (14.4,3.5)-- cycle;
	\end{scope}



    
        \begin{scope}[yshift=-7cm, xshift= 41cm]
		\stepbox{(0,0)}{0}{TUMGray!40}{1}
		\node[text=TUMGray!90] at (3.7, 9) (legend1){\Huge{ \makecell[c]{\textbf{Optimized biomolecular network}}}};
        \begin{scope}[xshift=-1cm, yshift=0.5cm]
            \node[state]         (A) at (0,4)   {1};
            \node[state]         (B) at (4,3)   {2};
            \node[state]         (C) at (2,-1)   {3};
            \node[state]         (D) at (7,0)  {4};
            \node[state]         (E) at (6,6)   {5};
            
            \path (A) edge [myinhibitory, draw=TUMRed,thick] node [font=\Large] {\textcolor{gray}{$K_{15}, v_{5}$}} (E)
                  (C) edge [myenhancer, draw=TUMBlue,thick] node [font=\Large] {\textcolor{gray}{$K_{31}, v_{1}$}} (A)
                      edge [myenhancer, draw=TUMBlue,thick] node [font=\Large] {\textcolor{gray}{$K_{32}, v_{2}$}} (B)
                      edge [myenhancer, draw=TUMBlue,thick] node [font=\Large] {\textcolor{gray}{$K_{34}, v_{4}$}} (D)
                  (D) edge [myinhibitory, >=|, draw=TUMRed,thick] node [font=\Large] {\textcolor{gray}{$K_{42}, v_{2}$}} (B);
        \end{scope}
        \draw[myinhibitory, draw=TUMRed,thick] (7,7) -- (8,7);
        \node at (9.2,7) {\Large{inhibition}};
        \draw[myenhancer, draw=TUMBlue,thick] (7,7.5) -- (8,7.5);
        \node at (9.2,7.5) {\Large{activation}};
        \node at (4,-3) {\Huge{$\rho(\mathbf x(\theta^*, \mathcal{E}^*), \varphi) > 0 \quad \quad$ \textcolor{TUMGreen}{$\checkmark$}}};
	\end{scope}
    
\end{tikzpicture} 
}

==> figures/result_graph.tex <==

\resizebox{0.35\textheight}{!}{%
\begin{tikzpicture}[node distance=4cm, auto]  
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!80,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=3cm, text=white, minimum height=1.5cm},
		myenhancer/.style={->, thick, shorten <=2pt, shorten >=2pt,},
            myinhibitory/.style={-|, thick, shorten <=2pt, shorten >=2pt},
            mydashed/.style={draw=TUMGray, thin, dashed, dash pattern=on 3pt off 2pt}
		mylabel/.style={text width=7em, text centered},
            every state/.style={draw=black,text=black,minimum size=2cm,font=\Large} 
	} 
            \node[state, fill=PLOTCyan!30]         (E4) at (0,5)   {1};
            \node[state, fill=PLOTDarkBlue!30]         (F5) at (0,0)   {2};
            \node[state, fill=PLOTDarkOrange!30]         (B1) at (5,5) {3};
            \node[state, fill=PLOTRed!30]         (D3) at (5,0)  {4};
            \node[state, fill=PLOTGray!30]         (A0) at (10,5)   {5};
            \node[state, fill=TUMgray!30]         (C2) at (10,0)   {6};
            
            
            \path 
            (E4) edge [myenhancer, draw=TUMBlue,thick, bend right] node [font=\Large, near start, left] {\textcolor{black}{$K_{12} = 0.36$}} (F5)
            (B1) edge [myinhibitory, draw=TUMRed,thick] node [font=\Large, left, near start] {\textcolor{black}{$K_{34} = 0.03$}} (D3)
            (D3) edge [myinhibitory, draw=TUMRed, thick] node [font=\Large] {\textcolor{black}{$K_{41} = 0.93$}} (E4)
            (D3) edge [myenhancer, draw=TUMBlue,thick] node [font=\Large] {\textcolor{black}{$K_{42} = 0.18$}} (F5)
            
            (A0) edge [myenhancer, draw=TUMBlue,thick] node [font=\Large] {\textcolor{black}{$K_{53} = 1$}} (B1)
            (A0) edge [myenhancer, draw=TUMBlue,thick] node [font=\Large, near start] {\textcolor{black}{$K_{52} = 0.43$}} (F5)
            (A0) edge [myenhancer, draw=TUMBlue,thick] node [font=\Large] {\textcolor{black}{$K_{56} = 0.69$}} (C2);
    
\end{tikzpicture} 
}
% \plottraj{PLOTCyan}{x4}{1}
% 		\plottraj{TUMblue}{x5}{2}
% 		\plottraj{PLOTDarkOrange}{x1}{3}
% 		\plottraj{PLOTRed}{x3}{4}
% 		\plottraj{PLOTGray}{x0}{5}
% 		\plottraj{TUMgray}{x2}{6}
